Understanding implementation pitfalls of distance-based metrics for image segmentation

Distance-based metrics, such as the Hausdorff distance (HD), are widely used to validate segmentation performance in (bio)medical imaging. However, their implementation is complex, and critical differences across open-source tools remain largely unrecognized by the community. These discrepancies undermine benchmarking efforts, introduce bias in biomarker calculations, and potentially distort medical device development and clinical commissioning. In this study, we systematically dissect 11 open-source tools that implement distance-based metric computation by performing both a conceptual analysis of their computational steps and an empirical analysis on representative two- and three-dimensional image datasets. Alarmingly, we observed deviations in HD exceeding 100 mm and identified multiple statistically significant differences between tools - demonstrating that statistically significant improvements on the same set of segmentations can be achieved simply by selecting a particular implementation. These findings cast doubts on the validity of prior comparisons of results across studies without accounting for the differences in metric implementations. To address this, we provide practical recommendations for tool selection; additionally, our conceptual analysis informs about the future evolution of implementing open-source tools.

==> figures/figure_boundary_extraction.tex <==
% !TeX encoding = utf8
% !TeX spellcheck = en_US
% --------------------------------
\def\subw{0.49\textwidth}
% --------------------------------
% first row: (a), (b)
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{figures/boundary-viz_input_data}
	\caption{\label{fig:boundary-extraction-a}Example segmentation masks \segAmask\ and \segBmask.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{figures/boundary-viz_Anima}
	\caption{\label{fig:boundary-extraction-b}\animatt, \metricsreloadedtt, \monaitt, \plastimatchtt, \medpytt, \misevaltt: The boundary mask is generated by subtracting the eroded binary mask (using a $3\,{\times}\,3$ square-connectivity structuring element) from the original binary mask.}
\end{subfigure}
\\
% --------------------------------
% third row: (c), (d)
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{figures/boundary-viz_seg-metrics}
	\caption{\label{fig:boundary-extraction-c}\segmetricstt: The boundary mask is generated by subtracting the eroded binary mask (using a $3\,{\times}\,3$ full-connectivity structuring element) from the original binary mask.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{figures/boundary-viz_Google_DeepMind}
	\caption{\label{fig:boundary-extraction-d}\googledeepmindtt, \pymiatt: Correlation between the segmentation mask and a $2\,{\times}\,2$ non-zero kernel is computed and thresholded to retain positive elements smaller than the kernel sum, which shifts the image grid by half a pixel size. Note that \pymiatt\ uses this algorithm for \hd, \hdpercp\ and \nsd.}
\end{subfigure}

%\\
% --------------------------------
% fourth row: (e), (f)
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{figures/boundary-viz_EvaluateSegmentation}
	\caption{\label{fig:boundary-extraction-e}\evaluatesegmentationtt: Distances are calculated solely for non-overlapping pixels without extracting the boundary. This tool is based on a foreground-based calculation, but utilizes several optimization tricks~\cite{Taha2015-HD-Optimization}.}
\end{subfigure}
\hfill
\begin{subfigure}[t]{\subw}
	\centering
	\includegraphics[width=\textwidth]{figures/boundary-viz_SimpleITK}
	\caption{\label{fig:boundary-extraction-f}\simpleitktt, \pymiatt: Distances are calculated for all foreground pixels without extracting the boundary. Note that \pymiatt\ uses this algorithm only for \masd.}
\end{subfigure}
% --------------------------------
